Two's Company, Three's a Crowd: Consensus-Halving for a Constant Number of Agents

We consider the $\varepsilon$-Consensus-Halving problem, in which a set of heterogeneous agents aim at dividing a continuous resource into two (not necessarily contiguous) portions that all of them simultaneously consider to be of approximately the same value (up to $\varepsilon$). This problem was recently shown to be PPA-complete, for $n$ agents and $n$ cuts, even for very simple valuation functions. In a quest to understand the root of the complexity of the problem, we consider the setting where there is only a constant number of agents, and we consider both the computational complexity and the query complexity of the problem. For agents with monotone valuation functions, we show a dichotomy: for two agents the problem is polynomial-time solvable, whereas for three or more agents it becomes PPA-complete. Similarly, we show that for two monotone agents the problem can be solved with polynomially-many queries, whereas for three or more agents, we provide exponential query complexity lower bounds. These results are enabled via an interesting connection to a monotone Borsuk-Ulam problem, which may be of independent interest. For agents with general valuations, we show that the problem is PPA-complete and admits exponential query complexity lower bounds, even for two agents.

==> Fig-taxonomy.tex <==
\tikzset{every picture/.style={line width=0.75pt}}     

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]



\draw    (24,148) -- (633.5,149.99) ;
\draw [shift={(635.5,150)}, rotate = 180.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (98,148.25) .. controls (98,144.25) and (101.25,141) .. (105.25,141) .. controls (109.25,141) and (112.5,144.25) .. (112.5,148.25) .. controls (112.5,152.25) and (109.25,155.5) .. (105.25,155.5) .. controls (101.25,155.5) and (98,152.25) .. (98,148.25) -- cycle ;

\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (363,148.25) .. controls (363,144.25) and (366.25,141) .. (370.25,141) .. controls (374.25,141) and (377.5,144.25) .. (377.5,148.25) .. controls (377.5,152.25) and (374.25,155.5) .. (370.25,155.5) .. controls (366.25,155.5) and (363,152.25) .. (363,148.25) -- cycle ;

\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (478,148.25) .. controls (478,144.25) and (481.25,141) .. (485.25,141) .. controls (489.25,141) and (492.5,144.25) .. (492.5,148.25) .. controls (492.5,152.25) and (489.25,155.5) .. (485.25,155.5) .. controls (481.25,155.5) and (478,152.25) .. (478,148.25) -- cycle ;

\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (250,148.25) .. controls (250,144.25) and (253.25,141) .. (257.25,141) .. controls (261.25,141) and (264.5,144.25) .. (264.5,148.25) .. controls (264.5,152.25) and (261.25,155.5) .. (257.25,155.5) .. controls (253.25,155.5) and (250,152.25) .. (250,148.25) -- cycle ;


\draw (539,162) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize \textit{increasing generality}}};

\draw (54,162) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Piecewise constant}};

\draw (340,162) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Monotone}};

\draw (463,162) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize General}};

\draw (237,162) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Additive}};

\draw (59,115) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize {Polytime for any $n$}}};

\draw (449,115) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize {PPA-c for $n\geq 2$}}};

\draw (328,115) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize {PPA-c for $n\geq 3$}}};

\draw (320,93) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize {Polytime for $n=2$}}};

\draw (216,115) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Open problem}};

\draw (443,93) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize {Polytime for $n=1$}}};


\end{tikzpicture}
